0-Calabi-Yau Configurations and Finite Auslander-Reiten Quivers of Gorenstein Orders

We will revisit Wiedemann's classification of Auslander-Reiten quivers of representation-finite Gorenstein orders in this paper. We give a simpler proof of his result in which he described the Auslander-Reiten quiver of a representation-finite Gorenstein order in terms of a Dynkin diagram, a configuration and an automorphism group. A key notion in his result is configurations described in terms of Brauer relations with so-called Stra{\ss}eneigenschaft. We show that configurations can be described in terms of $2$-Brauer relations very briefly.

==> Gorenstein/HQboxD.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Mar 18 18:09:08 JST 2014
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0080469)(13.042911,2.0080469)
\psline[linewidth=0.024cm](5.821016,0.14964844)(7.5010157,-1.5303515)
\psline[linewidth=0.024cm](1.2610157,-1.5303515)(11.581016,-1.5303515)
\psline[linewidth=0.024cm](7.2610154,1.5896485)(8.941015,-0.09035156)
\psline[linewidth=0.024cm](1.2610157,1.5896485)(11.581016,1.5896485)
\psline[linewidth=0.024cm](2.7010157,-0.09035156)(4.381016,1.5896485)
\psline[linewidth=0.024cm](4.1410155,-1.5303515)(5.821016,0.14964844)
\psline[linewidth=0.024cm](7.5010157,-1.5303515)(8.941015,-0.09035156)
\psline[linewidth=0.024cm](4.1410155,-1.5303515)(2.7010157,-0.09035156)
\usefont{T1}{ptm}{m}{n}
\rput(4.0824708,-1.8553515){$i\ i$}
\usefont{T1}{ptm}{m}{n}
\rput(7.7424706,-1.8553515){$j\!+\!n\ \  j\!+\!n$}
\usefont{T1}{ptm}{m}{n}
\rput(2.3824708,0.10535156){$j\ i$}
\usefont{T1}{ptm}{m}{n}
\rput(9.902471,0.10535156){$j\!+\!n\ \ i\!+\!n$}
\usefont{T1}{ptm}{m}{n}
\rput(7.542471,1.8546484){$i\ \ i\!+\!n_{\pm}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.5824705,1.8546484){$j\ \  j\!+\!n_{\pm}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.8824705,0.38146484){$i\ \  j\!+\!n$}
\psline[linewidth=0.034cm,linestyle=dotted,dotsep=0.16cm](4.381016,1.5896485)(5.821016,0.14964844)
\psline[linewidth=0.034cm,linestyle=dotted,dotsep=0.16cm](7.2610154,1.5896485)(5.821016,0.14964844)
\end{pspicture} 
}



==> Gorenstein/HboxB.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Mar 18 18:09:08 JST 2014
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0080469)(13.042911,2.0080469)
\psline[linewidth=0.024cm](5.821016,0.14964844)(7.5010157,-1.5303515)
\psline[linewidth=0.024cm](1.2610157,-1.5303515)(11.581016,-1.5303515)
\psline[linewidth=0.024cm](7.2610154,1.5896485)(8.941015,-0.09035156)
\psline[linewidth=0.024cm](1.2610157,1.5896485)(11.581016,1.5896485)
\psline[linewidth=0.024cm](2.7010157,-0.09035156)(4.381016,1.5896485)
\psline[linewidth=0.024cm](4.1410155,-1.5303515)(5.821016,0.14964844)
\psline[linewidth=0.024cm](7.5010157,-1.5303515)(8.941015,-0.09035156)
\psline[linewidth=0.024cm](4.1410155,-1.5303515)(2.7010157,-0.09035156)
\usefont{T1}{ptm}{m}{n}
\rput(4.0824708,-1.8553515){$i\  i$}
\usefont{T1}{ptm}{m}{n}
\rput(7.5424706,-1.8553515){$j\!+\!n\ \  j\!+\!n$}
\usefont{T1}{ptm}{m}{n}
\rput(2.3824708,0.10535156){$j\ i$}
\usefont{T1}{ptm}{m}{n}
\rput(10.002471,0.10535156){$j\!+\!n\ \  i\!+\!n$}
\usefont{T1}{ptm}{m}{n}
\rput(7.342471,1.8546484){$i\ \ i\!+\!n$}
\usefont{T1}{ptm}{m}{n}
\rput(4.5824705,1.8546484){$j\ \  j\!+\!n$}
\usefont{T1}{ptm}{m}{n}
\rput(5.8824705,0.38146484){$i\ \  j\!+\!n$}
\psline[linewidth=0.034cm,linestyle=dotted,dotsep=0.16cm](4.381016,1.5896485)(5.821016,0.14964844)
\psline[linewidth=0.034cm,linestyle=dotted,dotsep=0.16cm](7.2610154,1.5896485)(5.821016,0.14964844)
\end{pspicture} 
}



==> Gorenstein/coordinateD.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Mar 18 15:46:09 JST 2014
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.6076953)(16.88291,3.6076953)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(1.8610157,2.449297)(3.0610156,3.249297)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(1.8610157,2.449297)(3.0610156,2.449297)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(1.8410156,2.449297)(3.0610156,1.6492969)
\usefont{T1}{ptm}{m}{n}
\rput(2.9224708,3.394297){$ 2n\!-\!1\ \ n\!-\!1_+$}
\usefont{T1}{ptm}{m}{n}
\rput(2.9824708,2.594297){$ 2n\!-\!1\ \ n\!-\!1_-$}
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(3.0766594,3.249297)(4.271445,2.4555469)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(3.0766594,2.4555469)(4.271445,2.4555469)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(3.0766594,1.6617969)(4.271445,2.4555469)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(4.271445,2.4555469)(5.4662304,3.249297)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(4.271445,2.4555469)(5.4662304,2.4555469)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(4.271445,2.4555469)(5.4662304,1.6617969)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(5.4662304,3.249297)(6.6610155,2.4555469)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(5.4662304,2.4555469)(6.6610155,2.4555469)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(5.4662304,1.6617969)(6.6610155,2.4555469)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(6.671445,2.4555469)(7.86623,3.249297)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(6.671445,2.4555469)(7.86623,2.4555469)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(6.671445,2.4555469)(7.86623,1.6617969)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(7.86623,3.249297)(9.061016,2.4555469)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(7.86623,2.4555469)(9.061016,2.4555469)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(7.86623,1.6617969)(9.061016,2.4555469)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(10.271444,2.4492314)(11.46623,3.236666)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(10.271444,2.4492314)(11.46623,2.4492314)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(10.271444,2.4492314)(11.46623,1.6617969)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(11.46623,3.236666)(12.6610155,2.4492314)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(11.46623,2.4492314)(12.6610155,2.4492314)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(11.46623,1.6617969)(12.6610155,2.4492314)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(12.671445,2.4492314)(13.86623,3.236666)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(12.671445,2.4492314)(13.86623,2.4492314)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(12.671445,2.4492314)(13.86623,1.6617969)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(13.86623,3.236666)(15.061016,2.4492314)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(13.86623,2.4492314)(15.061016,2.4492314)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(13.86623,1.6617969)(15.061016,2.4492314)
\psline[linewidth=0.034cm,linestyle=dotted,dotsep=0.16cm](3.0610156,1.6492969)(3.0662303,0.061796874)
\psline[linewidth=0.034cm,linestyle=dotted,dotsep=0.16cm](5.4610157,1.6492969)(5.4662304,0.061796874)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(6.671445,-0.74445313)(7.86623,0.049296875)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(6.671445,-0.74445313)(7.86623,-1.5382031)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(7.86623,0.049296875)(9.061016,-0.74445313)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(7.86623,-1.5382031)(9.061016,-0.74445313)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(1.8714448,-0.74445313)(3.0662303,0.049296875)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(1.8714448,-0.74445313)(3.0662303,-1.5382031)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(3.0662303,0.049296875)(4.2610154,-0.74445313)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(3.0662303,-1.5382031)(4.2610154,-0.74445313)
\psline[linewidth=0.034cm,linestyle=dotted,dotsep=0.16cm](7.86623,0.061796874)(7.861016,1.6492969)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(4.271445,-0.74445313)(5.4662304,0.049296875)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(4.271445,-0.74445313)(5.4662304,-1.5382031)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(5.4662304,0.049296875)(6.6610155,-0.74445313)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(5.4662304,-1.5382031)(6.6610155,-0.74445313)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(10.271444,-0.74445313)(11.46623,0.049296875)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(10.271444,-0.74445313)(11.46623,-1.5382031)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(11.46623,0.049296875)(12.6610155,-0.74445313)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(11.46623,-1.5382031)(12.6610155,-0.74445313)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(12.671445,-0.74445313)(13.86623,0.049296875)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(12.671445,-0.74445313)(13.86623,-1.5382031)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(13.86623,0.049296875)(15.061016,-0.74445313)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(13.86623,-1.5382031)(15.061016,-0.74445313)
\psline[linewidth=0.034cm,linestyle=dotted,dotsep=0.16cm](9.081016,-0.7307031)(10.281015,-0.7307031)
\psline[linewidth=0.034cm,linestyle=dotted,dotsep=0.16cm](9.061016,2.449297)(10.261016,2.449297)
\usefont{T1}{ptm}{m}{n}
\rput(1.0424707,2.2142968){$ 2n\!-\!1\ \ n\!-\!2$}
\usefont{T1}{ptm}{m}{n}
\rput(3.1424706,1.4142969){$ 2n\ \ n\!-\!2$}
\usefont{T1}{ptm}{m}{n}
\rput(5.452471,1.4942969){$ 1\ \ n\!-\!1$}
\usefont{T1}{ptm}{m}{n}
\rput(4.3024708,2.0542969){$ 2n\ \ n\!-\!1$}
\usefont{T1}{ptm}{m}{n}
\rput(5.5024705,3.394297){$ 2n\ \ n_-$}
\usefont{T1}{ptm}{m}{n}
\rput(5.4824705,2.614297){$ 2n\ \ n_+$}
\usefont{T1}{ptm}{m}{n}
\rput(6.6524706,2.204297){$ 1\ \ n$}
\usefont{T1}{ptm}{m}{n}
\rput(7.872471,3.394297){$ 1\ \ n\!+\!1_+$}
\usefont{T1}{ptm}{m}{n}
\rput(7.852471,2.614297){$ 1\ \ n\!+\!1_-$}
\usefont{T1}{ptm}{m}{n}
\rput(7.832471,1.5142969){$ 2\ \ n$}
\usefont{T1}{ptm}{m}{n}
\rput(9.182471,2.1542969){$ 2\ \ n\!+\!1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.5824707,-0.9657031){$ 1\ 4$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6024706,-1.5257031){$ 2\ 4$}
\usefont{T1}{ptm}{m}{n}
\rput(3.8224707,-0.76570314){$ 2\ 5$}
\usefont{T1}{ptm}{m}{n}
\rput(7.8424706,0.23429687){$ 3\ 7$}
\usefont{T1}{ptm}{m}{n}
\rput(6.2424707,-0.76570314){$ 3\ 6$}
\usefont{T1}{ptm}{m}{n}
\rput(5.4224706,0.29429686){$ 2\ 6$}
\usefont{T1}{ptm}{m}{n}
\rput(11.362471,3.4142969){$ 2n\!-\!3\ \ n\!-\!3_+$}
\usefont{T1}{ptm}{m}{n}
\rput(11.322471,2.574297){$ 2n\!-\!3\ \ n\!-\!3_-$}
\usefont{T1}{ptm}{m}{n}
\rput(14.02247,3.4142969){$ 2n\!-\!2\ \ n\!-\!2_-$}
\usefont{T1}{ptm}{m}{n}
\rput(13.862471,2.614297){$ 2n\!-\!2\ \ n\!-\!2_+$}
\usefont{T1}{ptm}{m}{n}
\rput(12.64247,1.9542969){$ 2n\!-\!2\ \ n\!-\!3$}
\usefont{T1}{ptm}{m}{n}
\rput(14.06247,1.5142969){$ 2n\!-\!1\ \ n\!-\!3$}
\usefont{T1}{ptm}{m}{n}
\rput(9.9824705,-0.5457031){$ 2n\!-\!2\ \ 1$}
\usefont{T1}{ptm}{m}{n}
\rput(11.462471,0.23429687){$ 2n\!-\!2\ \ 2$}
\usefont{T1}{ptm}{m}{n}
\rput(12.68247,-0.28570312){$ 2n\!-\!1\ \ 2$}
\usefont{T1}{ptm}{m}{n}
\rput(13.902471,0.21429688){$ 2n\!-\!1\ \ 3$}
\usefont{T1}{ptm}{m}{n}
\rput(11.47247,1.4742969){$ 2n\!-\!2\ \ n\!-\!4$}
\psline[linewidth=0.034cm,linestyle=dotted,dotsep=0.16cm](11.461016,0.049296875)(11.461016,1.6492969)
\psline[linewidth=0.034cm,linestyle=dotted,dotsep=0.16cm](13.861015,0.049296875)(13.861015,1.6492969)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(6.671445,-2.344453)(7.86623,-1.5507032)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(6.671445,-2.344453)(7.86623,-3.1382031)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(7.86623,-1.5507032)(9.061016,-2.344453)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(7.86623,-3.1382031)(9.061016,-2.344453)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(1.8714448,-2.344453)(3.0662303,-1.5507032)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(1.8714448,-2.344453)(3.0662303,-3.1382031)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(3.0662303,-1.5507032)(4.2610154,-2.344453)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(3.0662303,-3.1382031)(4.2610154,-2.344453)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(4.271445,-2.344453)(5.4662304,-1.5507032)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(4.271445,-2.344453)(5.4662304,-3.1382031)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(5.4662304,-1.5507032)(6.6610155,-2.344453)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(5.4662304,-3.1382031)(6.6610155,-2.344453)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(10.271444,-2.344453)(11.46623,-1.5507032)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(10.271444,-2.344453)(11.46623,-3.1382031)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(11.46623,-1.5507032)(12.6610155,-2.344453)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(11.46623,-3.1382031)(12.6610155,-2.344453)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(12.671445,-2.344453)(13.86623,-1.5507032)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(12.671445,-2.344453)(13.86623,-3.1382031)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(13.86623,-1.5507032)(15.061016,-2.344453)
\psline[linewidth=0.018cm,arrowsize=0.08cm 2.0,arrowlength=0.8,arrowinset=0.5]{->}(13.86623,-3.1382031)(15.061016,-2.344453)
\psline[linewidth=0.034cm,linestyle=dotted,dotsep=0.16cm](9.061016,-2.3507032)(10.261016,-2.3507032)
\usefont{T1}{ptm}{m}{n}
\rput(7.4424706,-1.5457032){$ 4\ 6$}
\usefont{T1}{ptm}{m}{n}
\rput(7.9024706,-3.3257031){$ 5\ 5$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6024708,-2.605703){$ 2\ 3$}
\usefont{T1}{ptm}{m}{n}
\rput(3.0424707,-3.3457031){$ 3\ 3$}
\usefont{T1}{ptm}{m}{n}
\rput(3.8424706,-2.3457031){$ 3\ 4$}
\usefont{T1}{ptm}{m}{n}
\rput(5.3624706,-3.365703){$ 4\ 4$}
\usefont{T1}{ptm}{m}{n}
\rput(5.0224705,-1.5657032){$ 3\ 5$}
\usefont{T1}{ptm}{m}{n}
\rput(6.2424707,-2.3457031){$ 4\ 5$}
\usefont{T1}{ptm}{m}{n}
\rput(11.462471,-3.385703){$ 2n\ \ 2n$}
\usefont{T1}{ptm}{m}{n}
\rput(10.042471,-2.0457032){$ 2n\!-\!1\ \ 2n$}
\usefont{T1}{ptm}{m}{n}
\rput(11.502471,-1.1057032){$ 2n\!-\!1\ \ 1$}
\usefont{T1}{ptm}{m}{n}
\rput(12.662471,-1.9657031){$ 2n\ \ 1$}
\usefont{T1}{ptm}{m}{n}
\rput(13.882471,-1.1857031){$ 2n\ \ 2$}
\usefont{T1}{ptm}{m}{n}
\rput(13.802471,-3.3457031){$ 1\ 1$}
\usefont{T1}{ptm}{m}{n}
\rput(15.22247,-2.0857031){$ 1\ 2$}
\usefont{T1}{ptm}{m}{n}
\rput(15.22247,-0.4857031){$ 2n\ 3$}
\usefont{T1}{ptm}{m}{n}
\rput(8.64247,-0.76570314){$ 4\ 7$}
\usefont{T1}{ptm}{m}{n}
\rput(8.622471,-2.3457031){$ 5\ 6$}
\usefont{T1}{ptm}{m}{n}
\rput(3.0224707,0.21429688){$ 1\ 5$}
\usefont{T1}{ptm}{m}{n}
\rput(15.56247,2.2142968){$ 2n\!-\!1\ \ n\!-\!2$}
\psline[linewidth=0.034cm,linestyle=dotted,dotsep=0.16cm](16.641016,2.429297)(15.061016,2.449297)
\psline[linewidth=0.034cm,linestyle=dotted,dotsep=0.16cm](15.061016,-0.7507031)(16.661016,-0.7507031)
\psline[linewidth=0.034cm,linestyle=dotted,dotsep=0.16cm](15.061016,-2.3507032)(16.661016,-2.3507032)
\psline[linewidth=0.034cm,linestyle=dotted,dotsep=0.16cm](0.6610156,-2.3507032)(1.8610157,-2.3507032)
\psline[linewidth=0.034cm,linestyle=dotted,dotsep=0.16cm](0.6610156,-0.7507031)(1.8610157,-0.7507031)
\psline[linewidth=0.034cm,linestyle=dotted,dotsep=0.16cm](0.6610156,2.449297)(1.8610157,2.449297)
\end{pspicture} 
}


==> Gorenstein/serrebox.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Jan 09 17:48:52 JST 2014
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.408047)(10.82,2.408047)
\psline[linewidth=0.02cm](0.0,1.7096485)(10.8,1.7096485)
\psline[linewidth=0.02cm](0.0,-1.8903515)(10.8,-1.8903515)
\psline[linewidth=0.02cm](5.2,1.7096485)(2.8,-0.69035155)
\psline[linewidth=0.02cm](2.8,-0.69035155)(4.0,-1.8903515)
\psline[linewidth=0.02cm](4.0,-1.8903515)(6.4,0.50964844)
\psline[linewidth=0.02cm](5.2,1.7096485)(6.4,0.50964844)
\psline[linewidth=0.02cm](1.6,-1.8903515)(2.8,-0.69035155)
\psline[linewidth=0.02cm](6.4,0.50964844)(7.6,1.7096485)
\usefont{T1}{ptm}{m}{n}
\rput(5.1614552,2.1146485){$i\ i$}
\usefont{T1}{ptm}{m}{n}
\rput(7.761455,2.1146485){$j\ j$}
\usefont{T1}{ptm}{m}{n}
\rput(1.4614551,-2.1853516){$i\ i$}
\usefont{T1}{ptm}{m}{n}
\rput(3.861455,-2.1853516){$j\ j$}
\usefont{T1}{ptm}{m}{n}
\rput(1.761455,-0.5853516){$i\ j=\mu(j\ i)$}
\usefont{T1}{ptm}{m}{n}
\rput(6.711455,0.41464844){$j\ i$}
\usefont{T1}{ptm}{m}{n}
\rput(4.85214551,0.1253516){$H([j\ i]) $}
\end{pspicture} 
}

